UnProjection: Leveraging Inverse-Projections for Visual Analytics of High-Dimensional Data

Projection techniques are often used to visualize high-dimensional data, allowing users to better understand the overall structure of multi-dimensional spaces on a 2D screen. Although many such methods exist, comparably little work has been done on generalizable methods of inverse-projection -- the process of mapping the projected points, or more generally, the projection space back to the original high-dimensional space. In this paper we present NNInv, a deep learning technique with the ability to approximate the inverse of any projection or mapping. NNInv learns to reconstruct high-dimensional data from any arbitrary point on a 2D projection space, giving users the ability to interact with the learned high-dimensional representation in a visual analytics system. We provide an analysis of the parameter space of NNInv, and offer guidance in selecting these parameters. We extend validation of the effectiveness of NNInv through a series of quantitative and qualitative analyses. We then demonstrate the method's utility by applying it to three visualization tasks: interactive instance interpolation, classifier agreement, and gradient visualization.

==> (inline-0) <==
\begin{longtable}{|r|r|r|r|r|r|r|r|}
\toprule
 Layer one &  Layer two &  Layer three &  Layer four &  Dropout &       MAE &       STD &      N \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
        64 &        128 &          256 &         512 &   0.0000 &  0.036941 &  0.000003 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.036944 &  0.000025 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.036945 &  0.000021 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.036950 &  0.000033 &  42000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.036961 &  0.000031 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.036966 &  0.000009 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.036966 &  0.000013 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.036973 &  0.000021 &  42000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.036980 &  0.000016 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.036983 &  0.000036 &  42000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.036990 &  0.000059 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.036997 &  0.000026 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.037044 &  0.000029 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.037046 &  0.000008 &  21000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.037051 &  0.000020 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.037067 &  0.000029 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.037069 &  0.000010 &  42000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.037071 &  0.000006 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.037076 &  0.000024 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.037080 &  0.000024 &  21000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.037081 &  0.000044 &  21000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.037082 &  0.000059 &  21000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.037086 &  0.000028 &  21000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.037090 &  0.000015 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.037092 &  0.000057 &  21000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.037092 &  0.000024 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.037104 &  0.000055 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.037113 &  0.000027 &  42000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.037114 &  0.000025 &  42000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.037115 &  0.000013 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.037116 &  0.000006 &  42000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.037125 &  0.000035 &  42000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.037130 &  0.000007 &  42000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.037133 &  0.000029 &  21000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.037143 &  0.000033 &  42000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.037143 &  0.000035 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.037144 &  0.000019 &  21000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.037154 &  0.000030 &  21000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.037162 &  0.000017 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.037167 &  0.000041 &  42000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.037167 &  0.000035 &  21000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.037169 &  0.000039 &  42000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.037176 &  0.000019 &  42000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.037180 &  0.000023 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.037183 &  0.000037 &  21000 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.037189 &  0.000016 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.037189 &  0.000007 &  42000 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.037190 &  0.000025 &  42000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.037190 &  0.000012 &  42000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.037198 &  0.000030 &  10500 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.037199 &  0.000035 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.037199 &  0.000039 &  42000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.037204 &  0.000006 &  42000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.037206 &  0.000023 &  21000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.037208 &  0.000019 &  10500 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.037209 &  0.000034 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.037209 &  0.000014 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.037212 &  0.000014 &  42000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.037213 &  0.000034 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.037213 &  0.000007 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.037214 &  0.000029 &  42000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.037217 &  0.000030 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.037220 &  0.000042 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.037221 &  0.000045 &  10500 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.037222 &  0.000026 &  10500 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.037224 &  0.000030 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.037225 &  0.000034 &  10500 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.037229 &  0.000024 &  10500 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.037230 &  0.000007 &  21000 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.037233 &  0.000016 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.037234 &  0.000044 &  10500 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.037240 &  0.000048 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.037241 &  0.000023 &  42000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.037241 &  0.000004 &  42000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.037241 &  0.000033 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.037245 &  0.000029 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.037247 &  0.000017 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.037252 &  0.000037 &  10500 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.037252 &  0.000017 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.037253 &  0.000052 &  10500 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.037253 &  0.000011 &  42000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.037255 &  0.000039 &  21000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.037256 &  0.000015 &  10500 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.037260 &  0.000033 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.037264 &  0.000044 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.037268 &  0.000005 &  21000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.037269 &  0.000032 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.037272 &  0.000022 &  21000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.037273 &  0.000079 &  10500 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.037276 &  0.000024 &  21000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.037278 &  0.000054 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.037279 &  0.000024 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.037288 &  0.000019 &  21000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.037293 &  0.000062 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.037294 &  0.000057 &  21000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.037297 &  0.000005 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.037302 &  0.000010 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.037308 &  0.000017 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.037308 &  0.000024 &  21000 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.037310 &  0.000042 &  21000 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.037312 &  0.000026 &  21000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.037312 &  0.000154 &  10500 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.037315 &  0.000017 &  21000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.037320 &  0.000018 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.037321 &  0.000024 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.037327 &  0.000072 &  10500 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.037333 &  0.000018 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.037339 &  0.000043 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.037340 &  0.000081 &  10500 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.037343 &  0.000009 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.037344 &  0.000039 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.037345 &  0.000045 &  21000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.037346 &  0.000013 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.037353 &  0.000030 &  42000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.037358 &  0.000061 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.037360 &  0.000045 &  10500 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.037368 &  0.000022 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.037369 &  0.000043 &  21000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.037371 &  0.000040 &  10500 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.037372 &  0.000017 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.037375 &  0.000062 &  21000 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.037375 &  0.000033 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.037377 &  0.000058 &   5250 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.037377 &  0.000012 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.037378 &  0.000002 &  42000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.037378 &  0.000021 &  42000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.037383 &  0.000086 &  10500 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.037385 &  0.000040 &   5250 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.037389 &  0.000030 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.037394 &  0.000098 &  10500 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.037394 &  0.000035 &  10500 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.037395 &  0.000058 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.037395 &  0.000007 &  42000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.037396 &  0.000004 &  10500 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.037396 &  0.000040 &   5250 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.037402 &  0.000029 &  21000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.037406 &  0.000035 &   5250 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.037409 &  0.000005 &  42000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.037411 &  0.000070 &  21000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.037414 &  0.000020 &   5250 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.037416 &  0.000075 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.037418 &  0.000008 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.037419 &  0.000057 &  42000 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.037424 &  0.000041 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.037428 &  0.000030 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.037430 &  0.000044 &   5250 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.037432 &  0.000016 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.037433 &  0.000016 &   5250 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.037434 &  0.000049 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.037443 &  0.000022 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.037444 &  0.000030 &  10500 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.037446 &  0.000041 &   5250 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.037455 &  0.000051 &   5250 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.037457 &  0.000073 &   5250 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.037458 &  0.000113 &  10500 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.037460 &  0.000065 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.037463 &  0.000034 &   5250 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.037469 &  0.000033 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.037469 &  0.000048 &  10500 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.037469 &  0.000034 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.037470 &  0.000026 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.037470 &  0.000067 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.037474 &  0.000012 &  10500 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.037477 &  0.000033 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.037477 &  0.000031 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.037479 &  0.000035 &  42000 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.037479 &  0.000033 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.037483 &  0.000143 &   5250 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.037487 &  0.000054 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.037487 &  0.000045 &  21000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.037488 &  0.000101 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.037494 &  0.000054 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.037494 &  0.000052 &  10500 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.037497 &  0.000049 &   5250 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.037498 &  0.000086 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.037499 &  0.000035 &  42000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.037512 &  0.000018 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.037513 &  0.000144 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.037514 &  0.000056 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.037517 &  0.000022 &  42000 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.037519 &  0.000070 &  21000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.037520 &  0.000023 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.037528 &  0.000041 &  21000 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.037528 &  0.000010 &  21000 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.037530 &  0.000057 &  42000 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.037530 &  0.000081 &  10500 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.037534 &  0.000113 &   5250 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.037539 &  0.000018 &  21000 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.037541 &  0.000035 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.037544 &  0.000037 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.037545 &  0.000071 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.037545 &  0.000174 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.037546 &  0.000036 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.037548 &  0.000009 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.037556 &  0.000120 &   5250 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.037557 &  0.000043 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.037566 &  0.000050 &  42000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.037570 &  0.000081 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.037570 &  0.000035 &  10500 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.037571 &  0.000081 &  10500 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.037575 &  0.000029 &  10500 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.037576 &  0.000027 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.037576 &  0.000034 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.037583 &  0.000063 &  10500 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.037591 &  0.000008 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.037600 &  0.000095 &  21000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.037600 &  0.000043 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.037601 &  0.000047 &   5250 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.037602 &  0.000131 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.037603 &  0.000044 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.037607 &  0.000071 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.037609 &  0.000027 &  21000 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.037610 &  0.000104 &  10500 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.037614 &  0.000033 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.037618 &  0.000050 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.037618 &  0.000012 &  10500 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.037622 &  0.000027 &   5250 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.037632 &  0.000021 &   5250 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.037645 &  0.000010 &  10500 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.037645 &  0.000027 &  42000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.037646 &  0.000081 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.037661 &  0.000227 &   5250 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.037662 &  0.000027 &  42000 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.037664 &  0.000021 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.037668 &  0.000050 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.037668 &  0.000048 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.037669 &  0.000112 &   5250 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.037670 &  0.000078 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.037673 &  0.000131 &  21000 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.037674 &  0.000059 &   5250 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.037682 &  0.000106 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.037685 &  0.000035 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.037686 &  0.000064 &  10500 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.037692 &  0.000166 &   5250 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.037696 &  0.000273 &   5250 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.037697 &  0.000067 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.037700 &  0.000107 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.037703 &  0.000022 &  10500 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.037708 &  0.000027 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.037713 &  0.000013 &  42000 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.037719 &  0.000030 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.037720 &  0.000082 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.037720 &  0.000088 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.037723 &  0.000059 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.037732 &  0.000136 &  10500 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.037742 &  0.000048 &  42000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.037747 &  0.000026 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.037747 &  0.000123 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.037751 &  0.000123 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.037754 &  0.000105 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.037754 &  0.000060 &   5250 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.037760 &  0.000091 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.037764 &  0.000048 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.037766 &  0.000071 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.037767 &  0.000068 &  10500 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.037779 &  0.000038 &  21000 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.037792 &  0.000021 &  21000 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.037794 &  0.000032 &   5250 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.037795 &  0.000030 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.037799 &  0.000139 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.037802 &  0.000050 &  42000 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.037834 &  0.000029 &  21000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.037838 &  0.000056 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.037851 &  0.000151 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.037854 &  0.000025 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.037866 &  0.000077 &  21000 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.037874 &  0.000072 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.037879 &  0.000028 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.037883 &  0.000094 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.037889 &  0.000024 &   5250 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.037916 &  0.000082 &   5250 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.037947 &  0.000021 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.037963 &  0.000066 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.037969 &  0.000217 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.037972 &  0.000038 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.038002 &  0.000185 &  10500 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.038021 &  0.000049 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.038021 &  0.000215 &   5250 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.038038 &  0.000151 &  21000 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.038066 &  0.000021 &  42000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.038138 &  0.000065 &  10500 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.038156 &  0.000054 &   5250 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.038169 &  0.000100 &  21000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.038169 &  0.000075 &   5250 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.038187 &  0.000029 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.038214 &  0.000057 &   5250 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.038275 &  0.000023 &  10500 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.038303 &  0.000052 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.450287 &  0.009433 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.457539 &  0.003096 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.459387 &  0.005256 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.459966 &  0.007668 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.460289 &  0.007554 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.461002 &  0.006226 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.461124 &  0.008846 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.461341 &  0.001657 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.461794 &  0.006466 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.462246 &  0.004877 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.462341 &  0.004697 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.462679 &  0.007445 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.462815 &  0.011357 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.462824 &  0.008199 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.462834 &  0.004196 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.463384 &  0.010044 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.463451 &  0.006371 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.463460 &  0.007853 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.463499 &  0.003503 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.463762 &  0.001243 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.463917 &  0.003723 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.464037 &  0.007734 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.464075 &  0.004272 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.464156 &  0.006532 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.464189 &  0.009513 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.464389 &  0.002277 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.464448 &  0.006189 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.464584 &  0.004331 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.464678 &  0.006677 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.464917 &  0.004790 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.464939 &  0.004999 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.465032 &  0.001167 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.465192 &  0.008507 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.465308 &  0.002692 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.465367 &  0.004735 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.465672 &  0.003708 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.466368 &  0.007668 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.466794 &  0.006131 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.466852 &  0.006740 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.466986 &  0.001219 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.466996 &  0.007106 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.467080 &  0.006407 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.467536 &  0.003502 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.467629 &  0.010658 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.467666 &  0.006692 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.467751 &  0.007447 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.467935 &  0.004526 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.468000 &  0.005311 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.468205 &  0.006528 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.468372 &  0.005880 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.468415 &  0.002157 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.468481 &  0.007362 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.468490 &  0.004665 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.468751 &  0.002233 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.468871 &  0.006682 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.468968 &  0.004841 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.469713 &  0.004869 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.469762 &  0.008286 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.469846 &  0.007771 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.470116 &  0.003661 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.470599 &  0.004435 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.470669 &  0.010105 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.470674 &  0.007456 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.470956 &  0.011951 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.471251 &  0.001489 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.471306 &  0.007543 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.471428 &  0.005053 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.471442 &  0.006546 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.471761 &  0.004918 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.471818 &  0.003482 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.472014 &  0.006659 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.472136 &  0.004458 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.472383 &  0.005134 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.472716 &  0.008697 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.472753 &  0.001031 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.472757 &  0.008791 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.472890 &  0.006572 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.472922 &  0.003046 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.472999 &  0.004591 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.473069 &  0.005127 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.473166 &  0.006279 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.473717 &  0.008916 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.473762 &  0.010252 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.473810 &  0.008052 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.474208 &  0.003953 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.474235 &  0.008462 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.474894 &  0.008727 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.475406 &  0.006767 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.475688 &  0.010499 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.475934 &  0.004450 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.476161 &  0.005255 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.476287 &  0.007219 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.476340 &  0.000976 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.477194 &  0.004725 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.477527 &  0.011856 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.479481 &  0.009617 &  10500 \\
     \hline
\caption{A table of the full grid search results on the Blob dataset sorted by performance (lowest mean absolute error). The MAE is calculated by the average of three different runs in order to account for variation in initialization. The values in the columns labeled layers one through four denote the number of neurons used in the respective hidden layer. The dropout column represents the dropout probability, not the keep probability. Finally, N represents the number of instances trained on.}
\label{table:full_blob_results}
\end{longtable}
\end{small}
\begin{small}
\begin{longtable}{|r|r|r|r|r|r|r|r|}
\toprule
 Layer one &  Layer two &  Layer three &  Layer four &  Dropout &       MAE &       STD &      N \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
       128 &        256 &          512 &        1024 &   0.0000 &  0.062410 &  0.000425 &  42000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.062606 &  0.000113 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.062787 &  0.000551 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.063030 &  0.000050 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.063168 &  0.000258 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.063341 &  0.000206 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.063459 &  0.000019 &  42000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.063574 &  0.000372 &  42000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.063912 &  0.000375 &  42000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.064194 &  0.000477 &  42000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.064204 &  0.000182 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.064284 &  0.000394 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.064457 &  0.000316 &  21000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.064496 &  0.000177 &  42000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.064550 &  0.000073 &  42000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.064602 &  0.000620 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.064685 &  0.000269 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.064711 &  0.000506 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.064799 &  0.000153 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.064929 &  0.000189 &  21000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.065122 &  0.000593 &  21000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.065301 &  0.000584 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.065335 &  0.000751 &  21000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.065345 &  0.000256 &  42000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.065380 &  0.000218 &  21000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.065508 &  0.000362 &  42000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.065641 &  0.000382 &  42000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.065662 &  0.000182 &  21000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.065733 &  0.000324 &  21000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.065734 &  0.000435 &  21000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.065933 &  0.000915 &  21000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.065979 &  0.000312 &  21000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.066200 &  0.000251 &  10500 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.066239 &  0.000196 &  10500 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.066241 &  0.000261 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.066288 &  0.000209 &  10500 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.066421 &  0.000192 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.066565 &  0.000577 &  42000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.066632 &  0.000501 &  21000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.066696 &  0.000658 &  21000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.066744 &  0.000328 &  10500 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.066807 &  0.000536 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.066839 &  0.000333 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.066892 &  0.000237 &  42000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.066923 &  0.000606 &  10500 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.067099 &  0.000648 &  10500 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.067170 &  0.000223 &  10500 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.067200 &  0.000132 &  42000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.067281 &  0.000683 &  42000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.067317 &  0.000209 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.067427 &  0.000325 &  42000 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.067502 &  0.000250 &  42000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.067581 &  0.000084 &  10500 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.067625 &  0.000473 &  10500 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.067895 &  0.000220 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.067925 &  0.000402 &  21000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.068134 &  0.000299 &  42000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.068200 &  0.000121 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.068220 &  0.000137 &  21000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.068268 &  0.000384 &   5250 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.068395 &  0.000190 &  21000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.068534 &  0.000190 &  10500 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.068540 &  0.000440 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.068713 &  0.000769 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.068789 &  0.000089 &   5250 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.068799 &  0.000406 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.068802 &  0.000411 &   5250 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.068922 &  0.000505 &  10500 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.069000 &  0.000480 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.069132 &  0.000417 &  42000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.069167 &  0.000627 &  10500 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.069207 &  0.000383 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.069228 &  0.000817 &  10500 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.069317 &  0.000345 &  10500 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.069381 &  0.000589 &  21000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.069405 &  0.000327 &   5250 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.069439 &  0.000169 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.069562 &  0.000670 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.069584 &  0.000338 &  10500 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.069685 &  0.000633 &   5250 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.069741 &  0.000937 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.069828 &  0.000974 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.069872 &  0.000572 &   5250 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.069963 &  0.000939 &  21000 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.069991 &  0.000589 &  21000 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.069999 &  0.000140 &  21000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.070016 &  0.000663 &   5250 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.070084 &  0.000742 &   5250 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.070115 &  0.000467 &   5250 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.070179 &  0.000474 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.070395 &  0.001147 &  21000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.070509 &  0.000569 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.070558 &  0.000227 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.070629 &  0.000357 &  21000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.070683 &  0.000879 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.070759 &  0.000338 &   5250 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.070900 &  0.001060 &  42000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.070908 &  0.001237 &  21000 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.070917 &  0.000840 &   5250 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.071281 &  0.000167 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.071308 &  0.000327 &  42000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.071565 &  0.000832 &   5250 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.071678 &  0.000221 &  10500 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.071778 &  0.000715 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.071837 &  0.000701 &   5250 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.071890 &  0.000919 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.072155 &  0.000942 &   5250 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.072212 &  0.000515 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.072295 &  0.000591 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.072361 &  0.000159 &  21000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.072408 &  0.000863 &   5250 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.072433 &  0.001371 &  42000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.072600 &  0.000680 &   5250 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.072607 &  0.001236 &  10500 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.072800 &  0.000812 &   5250 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.072843 &  0.000515 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.073006 &  0.000868 &  10500 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.073157 &  0.000642 &  21000 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.073168 &  0.000246 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.073196 &  0.001145 &  42000 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.073211 &  0.000286 &  10500 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.073348 &  0.000167 &  42000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.073558 &  0.000800 &  10500 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.073726 &  0.000614 &   5250 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.073843 &  0.001996 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.073934 &  0.001509 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.074045 &  0.000410 &  42000 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.074090 &  0.000555 &  42000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.074243 &  0.001256 &  42000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.074261 &  0.002183 &  10500 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.074282 &  0.000876 &  42000 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.074382 &  0.000424 &   5250 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.074634 &  0.000949 &  21000 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.074708 &  0.000876 &  21000 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.074945 &  0.001549 &  10500 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.075378 &  0.000531 &  42000 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.075424 &  0.001155 &  21000 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.075424 &  0.001192 &  10500 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.075720 &  0.000553 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.075950 &  0.000543 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.075985 &  0.000330 &  21000 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.076008 &  0.000954 &  21000 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.076159 &  0.001343 &  21000 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.076230 &  0.000463 &  21000 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.076622 &  0.000477 &  21000 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.076722 &  0.001016 &   5250 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.076778 &  0.000931 &   5250 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.076936 &  0.000497 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.076937 &  0.001042 &  10500 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.076981 &  0.000846 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.077253 &  0.002173 &  42000 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.077350 &  0.001801 &  42000 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.077487 &  0.000260 &  10500 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.077592 &  0.001243 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.077684 &  0.000839 &   5250 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.077732 &  0.000149 &   5250 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.077788 &  0.000631 &   5250 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.077946 &  0.000244 &  21000 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.078241 &  0.001308 &  21000 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.078651 &  0.001234 &   5250 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.078656 &  0.001473 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.078774 &  0.001503 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.078779 &  0.001163 &  10500 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.078997 &  0.000672 &  10500 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.079247 &  0.000645 &   5250 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.079282 &  0.000485 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.079574 &  0.001436 &  42000 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.079864 &  0.000727 &  10500 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.080224 &  0.000449 &  21000 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.080564 &  0.001784 &  42000 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.080714 &  0.001871 &  10500 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.080945 &  0.000834 &  21000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.082106 &  0.000803 &   5250 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.082313 &  0.002588 &  10500 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.082541 &  0.000691 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.083389 &  0.002344 &  10500 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.083401 &  0.001102 &  42000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.083657 &  0.001179 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.083983 &  0.001569 &   5250 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.083986 &  0.000587 &   5250 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.084090 &  0.001126 &  10500 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.084424 &  0.000923 &  10500 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.085529 &  0.001594 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.086074 &  0.001396 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.086157 &  0.031242 &  42000 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.086318 &  0.001440 &   5250 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.086981 &  0.030957 &  21000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.088090 &  0.002857 &  42000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.088777 &  0.028368 &   5250 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.088949 &  0.029262 &  10500 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.089359 &  0.002010 &  21000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.089449 &  0.029110 &   5250 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.091426 &  0.000740 &   5250 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.091493 &  0.002427 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.108306 &  0.032606 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.108646 &  0.030248 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.128947 &  0.001196 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.129818 &  0.000624 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.129947 &  0.000748 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.130153 &  0.000331 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.130192 &  0.000498 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.130330 &  0.001275 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.130355 &  0.000584 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.130428 &  0.000097 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.130615 &  0.000108 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.130632 &  0.000398 &  10500 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.130643 &  0.000176 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.130684 &  0.000025 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.130685 &  0.000357 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.130686 &  0.000128 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.130728 &  0.000167 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.130762 &  0.000678 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.130769 &  0.000217 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.130787 &  0.000543 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.130802 &  0.000566 &   5250 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.130813 &  0.000179 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.130834 &  0.000230 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.130841 &  0.000114 &  10500 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.130860 &  0.000317 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.130953 &  0.000377 &  10500 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.130969 &  0.000377 &  21000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.130977 &  0.000398 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.131009 &  0.000311 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.131038 &  0.000384 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.131047 &  0.000546 &  10500 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.131080 &  0.000467 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.131083 &  0.000497 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.131142 &  0.000256 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.131151 &  0.000374 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.131188 &  0.000537 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.131190 &  0.000387 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.131203 &  0.000321 &  10500 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.131236 &  0.000331 &   5250 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.131252 &  0.000678 &  21000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.131258 &  0.000222 &  10500 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.131275 &  0.000363 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.131288 &  0.000194 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.131302 &  0.000487 &  10500 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.131318 &  0.000706 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.131381 &  0.000621 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.131388 &  0.000656 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.131399 &  0.000555 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.131439 &  0.000536 &   5250 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.131456 &  0.000283 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.131474 &  0.000205 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.131480 &  0.000455 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.131495 &  0.000715 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.131497 &  0.000558 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.131503 &  0.000296 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.131557 &  0.000436 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.131600 &  0.000275 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.131605 &  0.000180 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.131630 &  0.000611 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.131633 &  0.000375 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.131667 &  0.000630 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.131683 &  0.000416 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.131683 &  0.000318 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.131688 &  0.000337 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.131711 &  0.000396 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.131719 &  0.000097 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.131747 &  0.000110 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.131808 &  0.000218 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.131860 &  0.000698 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.131860 &  0.000395 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.131877 &  0.000249 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.131885 &  0.000555 &   5250 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.131888 &  0.002177 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.131952 &  0.000689 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.131953 &  0.000648 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.131976 &  0.000300 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.132017 &  0.000620 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.132062 &  0.000842 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.132072 &  0.000206 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.132084 &  0.000190 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.132088 &  0.000545 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.132110 &  0.000333 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.132119 &  0.000585 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.132135 &  0.000572 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.132204 &  0.000479 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.132209 &  0.000278 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.132221 &  0.000570 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.132252 &  0.000354 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.132265 &  0.000594 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.132280 &  0.000515 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.132315 &  0.000728 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.132319 &  0.000887 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.132379 &  0.000784 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.132428 &  0.000522 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.132481 &  0.000804 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.132542 &  0.000771 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.132549 &  0.001224 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.132578 &  0.000549 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.132579 &  0.001016 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.132595 &  0.000549 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.132596 &  0.000711 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.132631 &  0.000700 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.132645 &  0.000716 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.132661 &  0.000381 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.132685 &  0.000296 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.132690 &  0.001333 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.132772 &  0.000709 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.132790 &  0.000707 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.132792 &  0.001241 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.132795 &  0.000450 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.132819 &  0.000811 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.132838 &  0.000875 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.132856 &  0.001321 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.132877 &  0.000592 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.132893 &  0.000915 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.132913 &  0.000447 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.132915 &  0.000562 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.132948 &  0.000733 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.132967 &  0.000675 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.133003 &  0.001446 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.133090 &  0.000294 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.133098 &  0.001605 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.133104 &  0.001008 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.133199 &  0.000237 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.133308 &  0.000525 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.133324 &  0.001152 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.133335 &  0.000539 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.133439 &  0.000882 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.133466 &  0.001663 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.133479 &  0.001190 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.133486 &  0.000543 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.133543 &  0.000710 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.133544 &  0.000850 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.133556 &  0.000476 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.133610 &  0.001472 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.133621 &  0.001202 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.133709 &  0.001396 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.133723 &  0.001676 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.133751 &  0.001362 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.133771 &  0.000906 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.133807 &  0.000795 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.133810 &  0.001832 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.133865 &  0.001129 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.133871 &  0.001082 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.133887 &  0.000833 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.133890 &  0.000212 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.133894 &  0.000628 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.133898 &  0.001262 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.134011 &  0.001086 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.134040 &  0.001397 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.134111 &  0.000461 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.134163 &  0.000144 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.134168 &  0.002085 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.134173 &  0.001095 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.134198 &  0.001607 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.134210 &  0.001249 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.134274 &  0.000467 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.134277 &  0.001032 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.134279 &  0.000406 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.134324 &  0.001406 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.134348 &  0.000522 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.134355 &  0.002294 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.134364 &  0.001197 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.134472 &  0.001211 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.134502 &  0.001644 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.134510 &  0.001184 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.134572 &  0.000756 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.134577 &  0.002345 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.134690 &  0.000588 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.134769 &  0.001324 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.134780 &  0.001209 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.134789 &  0.000426 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.134993 &  0.001032 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.135012 &  0.000383 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.135043 &  0.001807 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.135356 &  0.001337 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.135428 &  0.000269 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.135525 &  0.001886 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.135542 &  0.002020 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.135661 &  0.001054 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.135764 &  0.002228 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.135769 &  0.001638 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.135836 &  0.000987 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.136106 &  0.001240 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.136108 &  0.002293 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.136119 &  0.000823 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.136779 &  0.001531 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.136869 &  0.003896 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.136944 &  0.000298 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.137047 &  0.003292 &  21000 \\
      \hline
  \caption{A table of the full grid search results on the Digits-MNIST dataset sorted by performance (lowest mean absolute error). The MAE is calculated by the average of three different runs in order to account for variation in initialization. The values in the columns labeled layers one through four denote the number of neurons used in the respective hidden layer. The dropout column represents the dropout probability, not the keep probability. Finally, N represents the number of instances trained on.}
\label{table:full_digits_results}
\end{longtable}
\end{small}
\begin{small}
\begin{longtable}{|r|r|r|r|r|r|r|r|}
\toprule
 Layer one &  Layer two &  Layer three &  Layer four &  Dropout &       MAE &       STD &      N \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.072804 &  0.000411 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.072873 &  0.000136 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.073108 &  0.000268 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.073209 &  0.000065 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.073214 &  0.000640 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.073279 &  0.000274 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.073541 &  0.000657 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.073631 &  0.000554 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.073959 &  0.000040 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.073989 &  0.000295 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.074097 &  0.000572 &  42000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.074100 &  0.000446 &  42000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.074148 &  0.000707 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.074157 &  0.000243 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.074159 &  0.000913 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.074161 &  0.000299 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.074176 &  0.000583 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.074255 &  0.000068 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.074322 &  0.000511 &  42000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.074399 &  0.000028 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.074442 &  0.000305 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.074607 &  0.000496 &  21000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.074616 &  0.000185 &  42000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.074621 &  0.000078 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.074626 &  0.000500 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.074729 &  0.000376 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.074731 &  0.000302 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.074769 &  0.000491 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.074785 &  0.000234 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.074937 &  0.000987 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.074964 &  0.000342 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.074985 &  0.000235 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.075059 &  0.000294 &  21000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.075142 &  0.000707 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.075164 &  0.000371 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.075176 &  0.000163 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.075305 &  0.000355 &  42000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.075307 &  0.000093 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.075326 &  0.000156 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.075532 &  0.000244 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.075539 &  0.000359 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.075620 &  0.000515 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.075634 &  0.000683 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.075668 &  0.000259 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.075687 &  0.000547 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.075711 &  0.000283 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.075729 &  0.000305 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.075734 &  0.000154 &  21000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.075788 &  0.000402 &  21000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.075826 &  0.000801 &  21000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.075859 &  0.000038 &  21000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.075875 &  0.000023 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.075944 &  0.000305 &  21000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.075970 &  0.000332 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.075974 &  0.000362 &  42000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.075995 &  0.000066 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.076014 &  0.000681 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.076111 &  0.000577 &  21000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.076146 &  0.000466 &  42000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.076264 &  0.000092 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.076295 &  0.000281 &  21000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.076300 &  0.000381 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.076358 &  0.000320 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.076375 &  0.000238 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.076377 &  0.000443 &  21000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.076403 &  0.000433 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.076415 &  0.000495 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.076442 &  0.000817 &  21000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.076597 &  0.000335 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.076639 &  0.000183 &  21000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.076679 &  0.000095 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.076684 &  0.000111 &  21000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.076790 &  0.000285 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.076812 &  0.000245 &  10500 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.076967 &  0.000382 &  42000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.077082 &  0.000108 &  21000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.077137 &  0.000151 &  10500 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.077139 &  0.000276 &  21000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.077188 &  0.000438 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.077212 &  0.000459 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.077213 &  0.000306 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.077237 &  0.000494 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.077259 &  0.000458 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.077268 &  0.000397 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.077286 &  0.000610 &  10500 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.077335 &  0.001046 &  21000 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.077353 &  0.000885 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.077383 &  0.000788 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.077447 &  0.000383 &  10500 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.077458 &  0.000473 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.077460 &  0.001165 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.077499 &  0.000379 &  21000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.077553 &  0.000798 &  42000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.077558 &  0.000120 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.077566 &  0.000601 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.077602 &  0.000285 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.077627 &  0.000665 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.077680 &  0.000911 &  10500 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.077813 &  0.000417 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.077862 &  0.000505 &  21000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.077895 &  0.000520 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.077895 &  0.000687 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.077974 &  0.000584 &  42000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.078078 &  0.000773 &  10500 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.078087 &  0.000367 &  21000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.078148 &  0.001057 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.078207 &  0.000560 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.078241 &  0.000213 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.078249 &  0.000130 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.078319 &  0.000718 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.078342 &  0.001175 &  10500 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.078378 &  0.001465 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.078386 &  0.000756 &  10500 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.078394 &  0.000359 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.078460 &  0.000372 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.078517 &  0.000640 &  21000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.078544 &  0.000400 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.078615 &  0.000546 &  10500 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.078655 &  0.000439 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.078720 &  0.001010 &  10500 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.078734 &  0.000351 &  10500 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.078755 &  0.000484 &  10500 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.079063 &  0.000577 &  10500 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.079065 &  0.000312 &  10500 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.079076 &  0.000475 &  21000 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.079141 &  0.000651 &  42000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.079149 &  0.000927 &  10500 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.079157 &  0.000494 &  10500 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.079210 &  0.000177 &  10500 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.079217 &  0.000396 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.079291 &  0.001027 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.079312 &  0.000922 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.079562 &  0.000910 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.079632 &  0.000167 &   5250 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.079651 &  0.000478 &  21000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.079689 &  0.000451 &  42000 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.079719 &  0.000324 &  21000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.079819 &  0.000851 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.079848 &  0.000772 &   5250 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.079868 &  0.000386 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.079891 &  0.000116 &   5250 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.079942 &  0.000755 &  21000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.079957 &  0.000246 &  21000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.080140 &  0.000910 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.080159 &  0.000649 &   5250 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.080174 &  0.000418 &  21000 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.080189 &  0.000844 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.080278 &  0.000470 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.080282 &  0.000546 &   5250 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.080307 &  0.001278 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.080311 &  0.001398 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.080496 &  0.001344 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.080505 &  0.000343 &   5250 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.080529 &  0.000583 &   5250 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.080539 &  0.000323 &   5250 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.080728 &  0.001417 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.080730 &  0.000846 &   5250 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.080756 &  0.001089 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.080808 &  0.000336 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.080983 &  0.000678 &   5250 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.081020 &  0.000681 &  10500 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.081025 &  0.000347 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.081030 &  0.000702 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.081047 &  0.001134 &   5250 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.081072 &  0.000806 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.081154 &  0.001391 &   5250 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.081173 &  0.000376 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.081199 &  0.000308 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.081287 &  0.001415 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.081391 &  0.000573 &   5250 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.081413 &  0.000651 &   5250 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.081468 &  0.001321 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.081484 &  0.001509 &   5250 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.081614 &  0.001160 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.081721 &  0.000902 &   5250 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.081787 &  0.000551 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.081844 &  0.001037 &  21000 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.081910 &  0.001196 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.081980 &  0.000689 &  10500 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.082034 &  0.000204 &   5250 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.082074 &  0.000934 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.082077 &  0.000815 &   5250 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.082084 &  0.000668 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.082130 &  0.000511 &  42000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.082137 &  0.000363 &   5250 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.082164 &  0.000593 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.082201 &  0.001214 &   5250 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.082206 &  0.000089 &   5250 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.082342 &  0.001066 &   5250 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.082367 &  0.000627 &  21000 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.082371 &  0.000650 &  21000 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.082379 &  0.000525 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.082472 &  0.001446 &   5250 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.082553 &  0.000959 &   5250 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.082694 &  0.000474 &   5250 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.082697 &  0.000407 &   5250 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.082718 &  0.001133 &   5250 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.082728 &  0.000887 &   5250 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.082858 &  0.000214 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.082858 &  0.002096 &   5250 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.082898 &  0.000623 &  10500 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.083048 &  0.000864 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.083056 &  0.000625 &   5250 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.083121 &  0.000634 &  10500 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.083178 &  0.001032 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.083286 &  0.000375 &   5250 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.083367 &  0.000465 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.083504 &  0.000992 &  21000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.083521 &  0.001135 &  42000 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.083561 &  0.000736 &  10500 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.083691 &  0.000745 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.083742 &  0.001618 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.084084 &  0.001960 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.084098 &  0.001083 &   5250 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.084201 &  0.001363 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.084300 &  0.000791 &  42000 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.084523 &  0.000805 &  21000 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.084644 &  0.000479 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.084653 &  0.002311 &   5250 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.084693 &  0.002226 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.084708 &  0.001108 &   5250 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.084768 &  0.001835 &   5250 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.085045 &  0.001121 &  10500 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.085143 &  0.001544 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.085205 &  0.000596 &  10500 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.085251 &  0.000651 &  10500 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.085372 &  0.001220 &  42000 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.085516 &  0.001174 &  42000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.085677 &  0.002460 &  42000 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.085823 &  0.000614 &  10500 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.085863 &  0.000394 &   5250 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.086386 &  0.000260 &  42000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.086416 &  0.000780 &  21000 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.086581 &  0.001397 &   5250 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.087237 &  0.002465 &  10500 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.087416 &  0.002195 &  42000 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.087461 &  0.001120 &  21000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.087649 &  0.000451 &  21000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.087690 &  0.000382 &  10500 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.087758 &  0.001580 &  21000 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.087802 &  0.001227 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.087963 &  0.000675 &  42000 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.087982 &  0.000994 &   5250 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.088166 &  0.000403 &  21000 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.088351 &  0.001606 &  42000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.088359 &  0.001240 &  21000 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.088381 &  0.000970 &   5250 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.088693 &  0.001582 &   5250 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.088812 &  0.000961 &  42000 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.088964 &  0.000624 &  21000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.089020 &  0.001551 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.089021 &  0.001463 &  21000 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.089162 &  0.001956 &   5250 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.089402 &  0.002115 &  10500 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.089661 &  0.000896 &  21000 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.089792 &  0.001429 &  21000 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.089835 &  0.000448 &   5250 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.089929 &  0.002018 &   5250 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.089940 &  0.000556 &  10500 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.090198 &  0.001850 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.090290 &  0.001461 &  10500 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.090404 &  0.001476 &   5250 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.090436 &  0.000260 &  10500 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.090477 &  0.000388 &  10500 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.091105 &  0.000998 &  42000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.091589 &  0.000810 &  10500 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.092275 &  0.002199 &  21000 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.092308 &  0.001211 &  10500 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.092318 &  0.000929 &  10500 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.092365 &  0.001453 &   5250 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.092933 &  0.001076 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.093011 &  0.000878 &   5250 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.093099 &  0.002034 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.093681 &  0.001943 &  10500 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.093772 &  0.000922 &   5250 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.093987 &  0.001838 &  10500 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.094046 &  0.002070 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.094198 &  0.002156 &  21000 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.094591 &  0.003010 &  42000 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.095133 &  0.002651 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.095556 &  0.001868 &  10500 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.095894 &  0.000984 &  21000 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.095898 &  0.001330 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.096547 &  0.003698 &  42000 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.096656 &  0.002826 &  10500 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.096950 &  0.001625 &  10500 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.097739 &  0.001453 &  42000 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.098638 &  0.003086 &  21000 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.099247 &  0.001461 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.099456 &  0.001744 &   5250 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.100910 &  0.001928 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.104693 &  0.003315 &  21000 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.104734 &  0.000762 &  10500 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.105873 &  0.004443 &  42000 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.108373 &  0.002136 &   5250 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.110055 &  0.002881 &  42000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.110978 &  0.004041 &  21000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.113092 &  0.000309 &   5250 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.114296 &  0.002098 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.142238 &  0.094696 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.271689 &  0.001382 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.272302 &  0.001096 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.272483 &  0.001742 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.272717 &  0.000496 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.272862 &  0.000673 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.273239 &  0.000645 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.273315 &  0.000358 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.273344 &  0.003481 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.273453 &  0.000405 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.273547 &  0.000598 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.273732 &  0.001064 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.273895 &  0.000720 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.274000 &  0.002471 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.274410 &  0.000920 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.274568 &  0.001013 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.274656 &  0.002875 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.275079 &  0.000969 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.275254 &  0.002196 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.276237 &  0.001335 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.276348 &  0.000504 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.276475 &  0.004285 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.276544 &  0.003363 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.277198 &  0.002316 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.277316 &  0.000631 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.277995 &  0.000681 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.278093 &  0.000618 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.278242 &  0.002775 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.278965 &  0.001783 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.279428 &  0.003563 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.279994 &  0.003569 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.280308 &  0.000356 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.280580 &  0.004154 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.281033 &  0.002621 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.281100 &  0.004243 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.281197 &  0.001861 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.281241 &  0.004819 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.281520 &  0.002665 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.281556 &  0.003172 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.281759 &  0.005537 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.281913 &  0.004015 &  21000 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.282152 &  0.001847 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.282339 &  0.002716 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.282467 &  0.001190 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.282481 &  0.004650 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.282741 &  0.003878 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.282779 &  0.001600 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.282795 &  0.003990 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.282811 &  0.006748 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.283040 &  0.003785 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.283065 &  0.001047 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.283128 &  0.002636 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.283152 &  0.003675 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.283219 &  0.001463 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.283383 &  0.004245 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.283465 &  0.002969 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.283870 &  0.007877 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.283928 &  0.000903 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.283965 &  0.005990 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.284151 &  0.003341 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.284370 &  0.006489 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.284513 &  0.000837 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.284578 &  0.007549 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.285306 &  0.005249 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.285533 &  0.006056 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.285757 &  0.006225 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.285830 &  0.007008 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.285871 &  0.006450 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.286243 &  0.003536 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.286488 &  0.006135 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.286527 &  0.002309 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.287816 &  0.007310 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.288075 &  0.005243 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.288109 &  0.002917 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.288190 &  0.005188 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.288213 &  0.005701 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.289026 &  0.002316 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.289031 &  0.003671 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.289358 &  0.001598 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.290863 &  0.005266 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.291004 &  0.003700 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.291136 &  0.009058 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.291366 &  0.006871 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.291794 &  0.010048 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.294247 &  0.006252 &  21000 \\
      \hline
    \caption{A table of the full grid search results on the Fashion-MNIST dataset sorted by performance (lowest mean absolute error). The MAE is calculated by the average of three different runs in order to account for variation in initialization. The values in the columns labeled layers one through four denote the number of neurons used in the respective hidden layer. The dropout column represents the dropout probability, not the keep probability. Finally, N represents the number of instances trained on.}
\label{table:full_fashion_results}
\end{longtable}
\end{small}

\begin{small} 
\begin{longtable}{|r|r|r|r|r|r|r|r|}
\toprule
 Layer one &  Layer two &  Layer three &  Layer four &  Dropout &       MAE &       STD &      N \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
        64 &        128 &          256 &         512 &   0.0000 &  0.011698 &  0.000489 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.012288 &  0.001286 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.013136 &  0.000805 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.013209 &  0.001000 &  42000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.013929 &  0.001523 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.013969 &  0.000097 &  42000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.014385 &  0.001054 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.014422 &  0.000853 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.015922 &  0.002174 &  42000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.016660 &  0.001659 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.018213 &  0.002306 &  21000 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.019146 &  0.002411 &  21000 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.019710 &  0.001737 &  21000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.020075 &  0.002702 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.020410 &  0.000469 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.020892 &  0.002462 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.021057 &  0.002503 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.021661 &  0.002178 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.021820 &  0.001674 &  42000 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.022289 &  0.002607 &  42000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.022440 &  0.004487 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.022478 &  0.001040 &  42000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.023069 &  0.001519 &  42000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.023135 &  0.002852 &  21000 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.024619 &  0.001247 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.025012 &  0.000926 &  42000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.025252 &  0.002087 &  42000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.025357 &  0.004298 &  10500 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.025836 &  0.000820 &  42000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.025986 &  0.001402 &  21000 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.026532 &  0.004648 &  10500 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.026842 &  0.002091 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.027015 &  0.001101 &  42000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.027269 &  0.000604 &  42000 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.027411 &  0.004989 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.027605 &  0.003492 &  42000 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.027715 &  0.000620 &  42000 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.027718 &  0.005510 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.028358 &  0.000315 &  21000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.028577 &  0.001198 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.028800 &  0.005470 &  10500 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.028959 &  0.003128 &  10500 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.028983 &  0.001949 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.028999 &  0.003942 &  10500 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.029078 &  0.003610 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.029267 &  0.006484 &  21000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.029796 &  0.003333 &  21000 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.030536 &  0.005642 &  42000 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.030641 &  0.004279 &  21000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.030779 &  0.002328 &  21000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.031354 &  0.000953 &  21000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.032036 &  0.005031 &  21000 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.032309 &  0.003587 &  10500 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.032792 &  0.005002 &  21000 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.032905 &  0.006247 &  10500 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.033434 &  0.001982 &  21000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.033569 &  0.004693 &  42000 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.034142 &  0.002820 &  42000 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.034154 &  0.002147 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.034408 &  0.006993 &  21000 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.034856 &  0.002494 &  42000 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.034885 &  0.001672 &  42000 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.035289 &  0.003322 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.035809 &  0.001104 &  21000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.036131 &  0.000335 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.036225 &  0.001260 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.036513 &  0.002956 &  10500 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.036561 &  0.005738 &  21000 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.036631 &  0.000923 &  21000 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.036915 &  0.000741 &  42000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.036963 &  0.002078 &  10500 \\
       128 &        256 &          512 &        1024 &   0.0000 &  0.037084 &  0.004059 &   5250 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.037121 &  0.006560 &  10500 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.037222 &  0.002872 &  21000 \\
       480 &        480 &          480 &         480 &   0.0000 &  0.037305 &  0.002647 &   5250 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.037801 &  0.015847 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.037935 &  0.003265 &  10500 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.038346 &  0.002428 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.038646 &  0.004162 &  10500 \\
       320 &        640 &          640 &         320 &   0.0000 &  0.038714 &  0.004763 &   5250 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.038955 &  0.006788 &  10500 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.039345 &  0.003357 &  21000 \\
       240 &        240 &          240 &         240 &   0.0625 &  0.039972 &  0.000784 &   5250 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.040071 &  0.004157 &  10500 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.040562 &  0.003144 &  21000 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.040570 &  0.006346 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.040670 &  0.001991 &  42000 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.040684 &  0.002062 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.041155 &  0.002223 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.041480 &  0.002915 &  10500 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.041593 &  0.003340 &  10500 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.042334 &  0.002217 &   5250 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.042460 &  0.003646 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.042519 &  0.007485 &   5250 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.042996 &  0.001506 &  10500 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.043247 &  0.004675 &  42000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.043550 &  0.001599 &  42000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.043761 &  0.007356 &  10500 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.044298 &  0.003620 &  10500 \\
       480 &        480 &          480 &         480 &   0.0625 &  0.044597 &  0.001470 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.045333 &  0.002052 &  10500 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.045583 &  0.003768 &  21000 \\
       256 &        512 &         1024 &        2048 &   0.0625 &  0.045637 &  0.004168 &   5250 \\
       160 &        320 &          320 &         160 &   0.0000 &  0.046032 &  0.004406 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.046188 &  0.001998 &  42000 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.046241 &  0.007198 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.046828 &  0.002754 &  21000 \\
       128 &        256 &          512 &        1024 &   0.0625 &  0.046829 &  0.003480 &   5250 \\
       160 &        320 &          320 &         160 &   0.0625 &  0.046944 &  0.001002 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.047163 &  0.010381 &  42000 \\
       640 &       1280 &         1280 &         640 &   0.0000 &  0.047213 &  0.001432 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.047442 &  0.003764 &  42000 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.047473 &  0.002859 &  10500 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.047729 &  0.007980 &  10500 \\
       640 &        320 &          320 &         640 &   0.0625 &  0.047769 &  0.000069 &   5250 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.047861 &  0.001924 &  21000 \\
       320 &        640 &          640 &         320 &   0.0625 &  0.047887 &  0.001632 &   5250 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.048068 &  0.008155 &  10500 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.048357 &  0.003579 &  10500 \\
       480 &        480 &          480 &         480 &   0.1250 &  0.049445 &  0.002796 &   5250 \\
       256 &        512 &         1024 &        2048 &   0.1250 &  0.049680 &  0.002991 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.049771 &  0.010106 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.049838 &  0.003441 &  10500 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.050620 &  0.005058 &  42000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.050855 &  0.002164 &  10500 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.050861 &  0.000869 &  10500 \\
       240 &        240 &          240 &         240 &   0.0000 &  0.050879 &  0.002475 &   5250 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.052247 &  0.007794 &  42000 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.053042 &  0.001695 &  21000 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.053363 &  0.005132 &  10500 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.053854 &  0.007384 &  42000 \\
       320 &        640 &          640 &         320 &   0.1250 &  0.054447 &  0.005157 &   5250 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.055871 &  0.003183 &  42000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.056320 &  0.007050 &  42000 \\
       240 &        240 &          240 &         240 &   0.1250 &  0.056501 &  0.003843 &   5250 \\
       320 &        160 &          160 &         320 &   0.0625 &  0.056525 &  0.012151 &   5250 \\
       640 &        320 &          320 &         640 &   0.0000 &  0.056809 &  0.025713 &   5250 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.057418 &  0.003173 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.057739 &  0.004903 &  21000 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.058603 &  0.004573 &  10500 \\
       160 &        320 &          320 &         160 &   0.1250 &  0.058824 &  0.007311 &   5250 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.059711 &  0.012380 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.059831 &  0.008377 &  21000 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.061343 &  0.002818 &  21000 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.063001 &  0.007860 &  10500 \\
       120 &        120 &          120 &         120 &   0.0000 &  0.063243 &  0.003136 &   5250 \\
        64 &        128 &          256 &         512 &   0.0000 &  0.063780 &  0.006573 &   5250 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.063871 &  0.003207 &  21000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.063966 &  0.003742 &  21000 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.064192 &  0.004496 &  10500 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.064608 &  0.006131 &  42000 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.065107 &  0.004167 &  42000 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.065948 &  0.001486 &  21000 \\
       320 &        160 &          160 &         320 &   0.1250 &  0.066172 &  0.002742 &   5250 \\
       120 &        120 &          120 &         120 &   0.0625 &  0.067279 &  0.003627 &   5250 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.067919 &  0.007929 &   5250 \\
        80 &        160 &          160 &          80 &   0.0000 &  0.067947 &  0.004882 &   5250 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.068343 &  0.005189 &  42000 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.068911 &  0.010680 &  10500 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.069859 &  0.005201 &  21000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.071453 &  0.001519 &  10500 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.071618 &  0.003054 &  21000 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.072641 &  0.002584 &  21000 \\
       640 &        320 &          320 &         640 &   0.1250 &  0.073115 &  0.006676 &   5250 \\
        32 &         64 &          128 &         256 &   0.0000 &  0.073941 &  0.006977 &   5250 \\
       128 &        256 &          512 &        1024 &   0.1250 &  0.075230 &  0.005524 &   5250 \\
       320 &        160 &          160 &         320 &   0.0000 &  0.076469 &  0.024189 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.077141 &  0.005023 &  42000 \\
       160 &         80 &           80 &         160 &   0.0625 &  0.077381 &  0.002457 &   5250 \\
       120 &        120 &          120 &         120 &   0.1250 &  0.077762 &  0.004034 &   5250 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.078434 &  0.006497 &  10500 \\
        80 &        160 &          160 &          80 &   0.0625 &  0.079274 &  0.003364 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.079327 &  0.004921 &   5250 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.079601 &  0.003854 &  10500 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.080360 &  0.016263 &  21000 \\
        64 &        128 &          256 &         512 &   0.0625 &  0.081550 &  0.007156 &   5250 \\
       160 &         80 &           80 &         160 &   0.0000 &  0.082954 &  0.004986 &   5250 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.083429 &  0.003049 &  42000 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.083495 &  0.003486 &  10500 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.084968 &  0.000955 &  10500 \\
        80 &         40 &           40 &          80 &   0.0625 &  0.085468 &  0.004284 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.086954 &  0.001166 &  10500 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.088049 &  0.003964 &  10500 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.088085 &  0.004362 &  42000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.088302 &  0.008020 &  10500 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.088797 &  0.004887 &  42000 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.089228 &  0.003990 &  42000 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.089557 &  0.006763 &  21000 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.090118 &  0.007665 &  10500 \\
        40 &         80 &           80 &          40 &   0.0000 &  0.092191 &  0.012792 &   5250 \\
        60 &         60 &           60 &          60 &   0.0625 &  0.092530 &  0.006433 &   5250 \\
       160 &         80 &           80 &         160 &   0.1250 &  0.096062 &  0.003766 &   5250 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.097689 &  0.016722 &  42000 \\
        16 &         32 &           64 &         128 &   0.0000 &  0.097714 &  0.005239 &   5250 \\
        60 &         60 &           60 &          60 &   0.0000 &  0.098497 &  0.004848 &   5250 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.099304 &  0.004402 &  21000 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.100115 &  0.005898 &  10500 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.100507 &  0.004539 &  21000 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.103252 &  0.004063 &  10500 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.103769 &  0.014949 &  21000 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.104120 &  0.010479 &  10500 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.107964 &  0.006655 &  21000 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.109832 &  0.003109 &  10500 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.110522 &  0.004948 &  10500 \\
        80 &         40 &           40 &          80 &   0.0000 &  0.111447 &  0.007356 &   5250 \\
        80 &         40 &           40 &          80 &   0.1250 &  0.114353 &  0.003657 &   5250 \\
        60 &         60 &           60 &          60 &   0.1250 &  0.114455 &  0.005103 &   5250 \\
        40 &         80 &           80 &          40 &   0.0625 &  0.115419 &  0.003623 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.116326 &  0.003057 &  42000 \\
        80 &        160 &          160 &          80 &   0.1250 &  0.116427 &  0.011267 &   5250 \\
        32 &         64 &          128 &         256 &   0.0625 &  0.116930 &  0.008518 &   5250 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.120338 &  0.002825 &  21000 \\
        64 &        128 &          256 &         512 &   0.1250 &  0.121095 &  0.007021 &   5250 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.121443 &  0.005483 &  42000 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.122662 &  0.002382 &  21000 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.126337 &  0.004237 &  10500 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.133597 &  0.005024 &  10500 \\
        16 &         32 &           64 &         128 &   0.0625 &  0.134300 &  0.007080 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.137950 &  0.008165 &  42000 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.138860 &  0.004536 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.139090 &  0.007521 &  21000 \\
        40 &         80 &           80 &          40 &   0.1250 &  0.141893 &  0.006444 &   5250 \\
        32 &         64 &          128 &         256 &   0.1250 &  0.150390 &  0.004127 &  10500 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.161080 &  0.004023 &  42000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.164178 &  0.004274 &   5250 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.167654 &  0.002143 &  21000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.172172 &  0.214837 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.172218 &  0.214783 &  42000 \\
        16 &         32 &           64 &         128 &   0.1250 &  0.173259 &  0.002920 &  10500 \\
       960 &        960 &          960 &         960 &   0.0625 &  0.176883 &  0.212161 &  42000 \\
       960 &        960 &          960 &         960 &   0.0000 &  0.183682 &  0.240665 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.184244 &  0.215527 &  42000 \\
       256 &        512 &         1024 &        2048 &   0.0000 &  0.188064 &  0.237567 &  21000 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.188987 &  0.212174 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.1250 &  0.189051 &  0.227635 &  42000 \\
      1280 &        640 &          640 &        1280 &   0.0000 &  0.191606 &  0.201920 &   5250 \\
       960 &        960 &          960 &         960 &   0.1250 &  0.201347 &  0.219618 &  10500 \\
       640 &       1280 &         1280 &         640 &   0.0625 &  0.201565 &  0.219461 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.0625 &  0.201572 &  0.194225 &   5250 \\
      1280 &        640 &          640 &        1280 &   0.1250 &  0.203808 &  0.201032 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.476286 &  0.000451 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.476286 &  0.000451 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.476286 &  0.000451 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.476286 &  0.000451 &  42000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.476605 &  0.000451 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.476605 &  0.000451 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.476923 &  0.000000 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.480326 &  0.005502 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.480326 &  0.005502 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.480326 &  0.005502 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.480326 &  0.005502 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.480326 &  0.005502 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.480326 &  0.005502 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0000 &  0.480326 &  0.005502 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.480326 &  0.005502 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.480645 &  0.005263 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.480645 &  0.005952 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.480645 &  0.005952 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.480645 &  0.005952 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.480645 &  0.005952 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.480645 &  0.005952 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.480645 &  0.005952 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.480964 &  0.005714 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.480964 &  0.005714 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.484048 &  0.005714 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.484367 &  0.005952 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.484685 &  0.005502 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.484685 &  0.005502 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.484685 &  0.005502 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.484685 &  0.005502 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.484685 &  0.006165 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.487630 &  0.016494 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.487949 &  0.016273 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.487949 &  0.016273 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.487949 &  0.016273 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.487949 &  0.016273 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.487949 &  0.016273 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.487949 &  0.016273 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.487949 &  0.016273 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.0000 &  0.488267 &  0.016724 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.488267 &  0.016043 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.488267 &  0.016043 &  42000 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.488267 &  0.016043 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.488407 &  0.000451 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.488586 &  0.016494 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.488726 &  0.000451 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.488726 &  0.000451 &  42000 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.489045 &  0.000000 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.491670 &  0.014507 &   5250 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.491670 &  0.014507 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.491670 &  0.022208 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.491670 &  0.022208 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.491670 &  0.022208 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.491989 &  0.021986 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.491989 &  0.014931 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.491989 &  0.021986 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.491989 &  0.021986 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.491989 &  0.014931 &   5250 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.491989 &  0.022659 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.491989 &  0.021986 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.491989 &  0.014165 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.491989 &  0.014165 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.491989 &  0.014931 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.491989 &  0.014931 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.492308 &  0.014592 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.492308 &  0.022437 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.492308 &  0.014084 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.492308 &  0.014592 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.492308 &  0.021757 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.492308 &  0.022437 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.492308 &  0.014084 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.0000 &  0.492308 &  0.022437 &   5250 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.492308 &  0.022437 &   5250 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.492308 &  0.014855 &  10500 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.492308 &  0.022437 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.492308 &  0.022437 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.492308 &  0.014084 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.492308 &  0.014592 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.492627 &  0.022208 &  21000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.495711 &  0.019973 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0000 &  0.495711 &  0.019973 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.1250 &  0.495711 &  0.019973 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.495711 &  0.010780 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.496029 &  0.019661 &  42000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.496029 &  0.020410 &   5250 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.496029 &  0.010561 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.496029 &  0.020410 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.496029 &  0.019856 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.496029 &  0.019661 &  42000 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.496029 &  0.019661 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.496029 &  0.019856 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.496029 &  0.010561 &   5250 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.496029 &  0.019661 &  10500 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.496029 &  0.019856 &  21000 \\
      1280 &       2560 &         2560 &        1280 &   0.0000 &  0.496348 &  0.020291 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.496348 &  0.011012 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.496348 &  0.010329 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.496348 &  0.019537 &  10500 \\
      5120 &      10240 &        10240 &        5120 &   0.0625 &  0.496348 &  0.020100 &  21000 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.496348 &  0.020100 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.1250 &  0.496348 &  0.020291 &  21000 \\
       512 &       1024 &         2048 &        4096 &   0.0625 &  0.496348 &  0.020100 &  42000 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.496667 &  0.010780 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.496667 &  0.019973 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.1250 &  0.499611 &  0.016043 &  10500 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.499611 &  0.016724 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.499751 &  0.016494 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.499930 &  0.016273 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.499930 &  0.016273 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.500249 &  0.016494 &  21000 \\
      2560 &       1280 &         1280 &        2560 &   0.1250 &  0.503333 &  0.019973 &  42000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.503652 &  0.011012 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.0625 &  0.503652 &  0.020100 &  21000 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.503652 &  0.020100 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0625 &  0.503652 &  0.020291 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.503652 &  0.019537 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.1250 &  0.503971 &  0.010561 &  42000 \\
      5120 &      10240 &        10240 &        5120 &   0.0000 &  0.503971 &  0.011230 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.0625 &  0.503971 &  0.019661 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.503971 &  0.019856 &   5250 \\
      3840 &       3840 &         3840 &        3840 &   0.0000 &  0.503971 &  0.010561 &   5250 \\
      5120 &      10240 &        10240 &        5120 &   0.1250 &  0.503971 &  0.019856 &  10500 \\
      5120 &       2560 &         2560 &        5120 &   0.1250 &  0.503971 &  0.019661 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.1250 &  0.504289 &  0.019973 &  10500 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.504289 &  0.019973 &  42000 \\
      3840 &       3840 &         3840 &        3840 &   0.0625 &  0.504289 &  0.010780 &  10500 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.507692 &  0.014855 &  10500 \\
      2560 &       1280 &         1280 &        2560 &   0.0625 &  0.507692 &  0.014855 &  10500 \\
      1024 &       2048 &         4096 &        8192 &   0.0625 &  0.507692 &  0.021757 &  21000 \\
      7680 &       7680 &         7680 &        7680 &   0.1250 &  0.507692 &  0.021757 &  10500 \\
      1280 &       2560 &         2560 &        1280 &   0.0625 &  0.507692 &  0.022436 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.0000 &  0.507692 &  0.022436 &  10500 \\
      1920 &       1920 &         1920 &        1920 &   0.0000 &  0.508011 &  0.014931 &  42000 \\
      7680 &       7680 &         7680 &        7680 &   0.0625 &  0.508011 &  0.021986 &  21000 \\
      1024 &       2048 &         4096 &        8192 &   0.0000 &  0.508011 &  0.021986 &  42000 \\
      1920 &       1920 &         1920 &        1920 &   0.0625 &  0.508011 &  0.014931 &   5250 \\
       512 &       1024 &         2048 &        4096 &   0.1250 &  0.511274 &  0.000451 &   5250 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.511593 &  0.000451 &  21000 \\
      2560 &       5120 &         5120 &        2560 &   0.0625 &  0.511733 &  0.016724 &  21000 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.514996 &  0.005714 &  42000 \\
      2048 &       4096 &         8192 &       16384 &   0.1250 &  0.515315 &  0.005502 &  10500 \\
      2560 &       5120 &         5120 &        2560 &   0.0000 &  0.515633 &  0.005952 &  21000 \\
     10240 &       5120 &         5120 &       10240 &   0.1250 &  0.515633 &  0.005952 &   5250 \\
      5120 &       2560 &         2560 &        5120 &   0.0000 &  0.515952 &  0.005714 &  21000 \\
      \hline
    \caption{A table of the full grid search results on the Swissroll dataset sorted by performance (lowest mean absolute error). The MAE is calculated by the average of three different runs in order to account for variation in initialization. The values in the columns labeled layers one through four denote the number of neurons used in the respective hidden layer. The dropout column represents the dropout probability, not the keep probability. Finally, N represents the number of instances trained on.}
\label{table:full_swiss_results}
\end{longtable}
